GLaS-JEPA: Gaussian-Regularized Speech SSL without Engineered Prediction Targets

Speech self-supervised learning aims to learn general-purpose representations for downstream speech tasks. However, current approaches rely on complex, carefully designed prediction targets. We challenge this necessity with GLaS-JEPA, a framework that directly predicts the current encoder's continuous representations at masked positions, without contrastive learning, discrete targets, or separate EMA target encoders. We prevent representation collapse using SIGReg representation-space regularization, eliminating the need for engineered target-generation mechanisms. Pretrained on 960 hours of LibriSpeech, our 57M-parameter model achieves a 6.89% WER on frozen-encoder SUPERB ASR and a 25.87% CER on slot filling, outperforming the best non-distilled sub-90M baselines by 43.1% and 22.0%, respectively. These results demonstrate that highly competitive speech representations can emerge from a radically simplified training recipe.

==> figures/glas_jepa_method.tikz.tex <==
% Conceptual training diagram. Projection is indicated on encoder output arrows.
\begin{tikzpicture}[
  x=0.94cm,y=1cm,font=\small,
  block/.style={draw=black!48,rounded corners=1.2mm,fill=black!3,
    minimum height=9mm,text width=1.42cm,align=center,inner sep=3pt},
  enc/.style={block,draw=MethodBorder,fill=MethodBlue,text width=1.62cm},
  loss/.style={block,text width=1.92cm},
  regloss/.style={loss,draw=red!40!black,fill=red!4},
  mseloss/.style={loss,draw=green!35!black,fill=green!5},
  flow/.style={-{Latex[length=1.7mm]},line width=0.7pt,draw=black!70}
]
  \node[block,text width=0.90cm] (audio) at (0.65,0.8) {Speech};
  \node[block,text width=1.25cm] (front) at (2.55,0.8) {Acoustic\\frontend};
  \coordinate (fork) at (3.65,0.8);
  \node[block,text width=1.15cm] (mask) at (4.6,-0.4) {Mask\\{\scriptsize $m(\cdot)$}};
  \node[enc] (full) at (6.75,1.7) {Encoder\\{\scriptsize $f_\theta$}};
  \node[enc] (masked) at (6.75,-0.4) {Encoder\\{\scriptsize $f_\theta$}};
  \node[align=center,font=\small] (target) at (9.0,1.7) {Targets\\$z$};
  \node[align=center,font=\small,anchor=west] (pred) at (target.west |- masked.center) {Predictions\\$\widehat z$};
  \node[regloss] (reg) at (11.85,1.7) {SIGReg};
  \node[mseloss] (mse) at (11.85,-0.4) {MSE};

  \draw[flow] (audio) -- (front);
  \draw[black!70,line width=0.7pt] (front.east) -- node[above,font=\scriptsize,inner sep=1pt] {$\mathbf h$} (fork);
  \fill[black!70] (fork) circle (1.4pt);
  \draw[flow] (fork) |- node[pos=0.72,above,font=\small] {Full view} (full.west);
  \draw[flow] (fork) |- (mask.west);
  \draw[flow] (mask) -- (masked);
  \draw[flow] (full) -- node[above,font=\scriptsize,inner sep=1pt] {$p_\alpha$} (target);
  \draw[flow] (masked) -- node[above,font=\scriptsize,inner sep=1pt] {$p_\alpha$} (pred);
  \draw[flow] (target) -- (reg);
  \draw[flow] (pred) -- (mse);
  \draw[flow] (target.south) -- (9.0,0.7) --
    node[above,font=\small,fill=white,inner sep=2pt] {stop-gradient}
    (11.85,0.7) -- (mse.north);
  \draw[densely dashed,black!45,line width=0.65pt]
    (full.south) -- node[fill=white,align=center,font=\small,inner sep=2pt]
    {shared\\weights} (masked.north);
\end{tikzpicture}


==> figures/pareto_single_column.tikz.tex <==
% Single-column Parameters / ASR panel.
\def\OursSixLayerParams{43.22}
\def\OursSixLayerWER{8.75}

\begin{tikzpicture}
  \begin{axis}[
    scale only axis,
    width=7.82cm,
    height=3.65cm,
    xmin=0,xmax=102,
    ymin=3.5,ymax=22,
    xtick={0,20,40,60,80,100},
    ytick={5,10,15,20},
    xlabel={Parameters (M)},
    ylabel={WER (\%)},
    axis lines=left,
    axis line style={-{Latex[length=1.15mm,width=0.85mm]},black!82,line width=0.55pt},
    tick align=inside,
    major tick length=2pt,
    ticklabel shift=1pt,
    tick style={black!55,line width=0.45pt},
    grid=major,
    major grid style={draw=black!11,line width=0.35pt},
    label style={font=\footnotesize,inner sep=0pt},
    tick label style={font=\footnotesize,inner sep=0pt},
    xlabel style={at={(axis description cs:0.5,-0.09)},anchor=north},
    ylabel style={at={(axis description cs:-0.055,0.5)},anchor=south},
    every axis plot/.append style={line width=0.5pt},
    clip=false
  ]
    % Published contextual baselines.
    \addplot[only marks,mark=o,mark size=2.1pt,draw=black!55,fill=white]
      coordinates {(21.3,18.17) (32.54,15.86) (34.15,17.71) (89.84,13.02)};
    \addplot[only marks,mark=triangle*,mark size=2.2pt,
             draw=orange!75!black,fill=orange!75!black]
      coordinates {(51.8,12.10)};
    \addplot[only marks,mark=square,mark size=2.0pt,draw=black!58,fill=white]
      coordinates {(95.0,6.43)};
    \addplot[only marks,mark=triangle,mark size=2.1pt,draw=black!58,fill=white]
      coordinates {(94.7,6.42)};
    \addplot[only marks,mark=o,mark size=2.1pt,draw=black!75,fill=black!15]
      coordinates {(94.7,6.21)};

    % Lowest ASR value among the references listed in the manuscript.
    \draw[densely dashed,black!52,line width=0.50pt]
      (axis cs:0,4.81) -- (axis cs:102,4.81);
    \addplot[only marks,mark=diamond*,mark size=2.2pt,
             draw=black!75,fill=black!40]
      coordinates {(93.78,4.81)};

    % Measured models, connected in increasing parameter count.
    \addplot[mark=*,mark size=2.0pt,line width=0.45pt,draw=blue!30,
             mark options={draw=blue!55!black,fill=blue!62,line width=0.65pt}]
      coordinates {(29.07,12.24) (\OursSixLayerParams,\OursSixLayerWER) (57.36,6.89)};

    \node[font=\footnotesize,anchor=south east,fill=white,inner sep=1.0pt]
      at (axis cs:20.8,18.6) {TERA};
    \node[font=\footnotesize,anchor=south west,fill=white,inner sep=1.0pt]
      at (axis cs:35.3,18.1) {vq-wav2vec};
    \node[font=\footnotesize,anchor=north east,fill=white,inner sep=1.0pt]
      at (axis cs:31.0,15.5) {wav2vec};
    \node[font=\footnotesize,anchor=south east,fill=white,inner sep=1.0pt]
      at (axis cs:101,14.0) {DeCoAR 2.0};
    \node[font=\footnotesize,anchor=south,fill=white,inner sep=1.0pt]
      at (axis cs:51.8,12.85) {S-JEPA};
    \node[font=\footnotesize\bfseries,text=blue!55!black,anchor=south east,
          fill=white,inner sep=1.0pt]
      at (axis cs:41.0,8.75) {GLaS-JEPA};
    \node[font=\footnotesize,anchor=south east,align=right,fill=white,
          fill opacity=0.94,text opacity=1,inner sep=1.0pt]
      at (axis cs:97.5,7.35)
      {Base encoders\\(95M)};
  \end{axis}
\end{tikzpicture}


==> figures/populations_compact.tikz.tex <==
% Adapted from ICLR_2027/figures/temporal_sigreg_supports.tikz.tex.
% Preserve all twelve token identities, their permutation, and equal populations.
\begingroup
\definecolor{PopBlue}{RGB}{66,116,173}
\definecolor{PopOrange}{RGB}{207,145,65}
\definecolor{PopGreen}{RGB}{69,143,112}
\newcommand{\PopToken}[4]{%
  \def\popcolor{PopBlue}%
  \if B#1\def\popcolor{PopOrange}\fi
  \if C#1\def\popcolor{PopGreen}\fi
  \path[draw=\popcolor!80!black,fill=\popcolor!20,rounded corners=.5pt]
    (#3,#4) rectangle ++(.48,.34);
  \node[font=\scriptsize,inner sep=0pt] at (#3+.24,#4+.17) {$#1_{#2}$};
}
\begin{tikzpicture}[x=1cm,y=1cm,line width=.35pt]
  \node[font=\scriptsize\bfseries] at (1.65,2.22) {(a) Time-conditional};
  \node[font=\scriptsize\bfseries] at (5.7,2.22) {(b) Shuffled Marginal};
  \node[font=\scriptsize] at (1.65,1.87) {$p(z\mid t)$: fixed index};
  \node[font=\scriptsize] at (5.7,1.87) {$p(z)$: mixed indices};
  \foreach \t in {1,...,4}{
    \pgfmathsetmacro{\xx}{.5+(\t-1)*.58}
    \PopToken{A}{\t}{\xx}{1.29}
    \PopToken{B}{\t}{\xx}{.85}
    \PopToken{C}{\t}{\xx}{.41}
  }
  \PopToken{A}{1}{4.55}{1.29}
  \PopToken{C}{3}{4.55}{.85}
  \PopToken{A}{4}{4.55}{.41}
  \PopToken{B}{2}{5.13}{1.29}
  \PopToken{A}{3}{5.13}{.85}
  \PopToken{C}{1}{5.13}{.41}
  \PopToken{C}{4}{5.71}{1.29}
  \PopToken{B}{1}{5.71}{.85}
  \PopToken{B}{4}{5.71}{.41}
  \PopToken{A}{2}{6.29}{1.29}
  \PopToken{C}{2}{6.29}{.85}
  \PopToken{B}{3}{6.29}{.41}
  \foreach \xx in {1.08,4.55}{
    \draw[red!65!black,line width=.9pt,rounded corners=1pt]
      (\xx-.05,.36) rectangle (\xx+.53,1.68);
  }
  \node[font=\scriptsize] at (3.65,-.03)
    {Population sample $\rightarrow$ SIGReg $\rightarrow$ $\mathcal N(0,I)$ reference};
\end{tikzpicture}
\endgroup

